Intersecting brane world models from D8-branes on (T^2 x T^4/Z_3)/Omega R_1 type IIA orientifolds

We present orientifold models of type IIA string theory with D8-branes compactified on a two torus times a four dimensional orbifold. The orientifold group is chosen such that one coordinate of the two torus is reversed when applying worldsheet parity. RR tadpole cancellation requires D8-branes which wrap 1-cycles on the two torus and transform non-trivially under the orbifold group. These models are T-dual to orientifolds with D4-branes only which admit large volume compactifications. The intersections of the D8-branes are chosen in such a way that supersymmetry is broken in the open string sector and chiral fermions arise. Stability of the models is discussed in the context of NSNS tadpoles. Two examples with the SM gauge group and two left-right symmetric models are given.

==> amplitudes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{amplitudes.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11872,3105)(226,-3361)
\put(301,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega {\cal R}_1 h_1$\special{ps: grestore}}}}
\put(4651,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(8701,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(2701,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(6901,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(10951,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(7951,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(3001,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}l\special{ps: grestore}}}}
\put(226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}t\special{ps: grestore}}}}
\put(11101,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega {\cal R}_1 h$\special{ps: grestore}}}}
\put(3301,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega {\cal R}_1 h_2$\special{ps: grestore}}}}
\end{picture}


==> brane_conf_ex1a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brane_conf_ex1a.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6772,5287)(1501,-6511)
\put(6151,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x^4$\special{ps: grestore}}}}
\put(7876,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}$U(1)\times U(1)$\special{ps: grestore}}}}
\put(8176,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 1 setrgbcolor}$SU(2)$\special{ps: grestore}}}}
\put(8251,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}$SU(3)$\special{ps: grestore}}}}
\put(1501,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x^5$\special{ps: grestore}}}}
\end{picture}


==> brane_conf_ex1b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brane_conf_ex1b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6772,5167)(1704,-6396)
\put(8326,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}$SU(3)$\special{ps: grestore}}}}
\put(8176,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 1 setrgbcolor}$SU(2)$\special{ps: grestore}}}}
\put(8476,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}$U(1)$\special{ps: grestore}}}}
\end{picture}


==> brane_conf_ex2a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brane_conf_ex2a.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6569,5354)(1704,-6578)
\put(8251,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}$SU(3)\times SO(8)$\special{ps: grestore}}}}
\put(7501,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}$U(1)\times U(1)$\special{ps: grestore}}}}
\put(7801,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 1 setrgbcolor}$SU(2)_L \times SU(2)_R$\special{ps: grestore}}}}
\end{picture}


==> brane_conf_ex2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brane_conf_ex2b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6772,5149)(1704,-6373)
\put(8326,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 1 0 0 setrgbcolor}$SU(3)\times SO(8)$\special{ps: grestore}}}}
\put(7801,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 1 setrgbcolor}$SU(2)_L \times SU(2)_R$\special{ps: grestore}}}}
\put(8476,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 1 0 setrgbcolor}$U(1)$\special{ps: grestore}}}}
\end{picture}


==> lattice_comparison.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lattice_comparison.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11956,4639)(655,-6619)
\put(2851,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bf e_1$\special{ps: grestore}}}}
\put(1801,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R_1$\special{ps: grestore}}}}
\put(826,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R_2$\special{ps: grestore}}}}
\put(901,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bf e_2$\special{ps: grestore}}}}
\put(7726,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R$\special{ps: grestore}}}}
\put(8776,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bf \tilde{e}_1$ \special{ps: grestore}}}}
\put(8701,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2\alpha$\special{ps: grestore}}}}
\put(8776,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bf \tilde{e}_2$\special{ps: grestore}}}}
\end{picture}


==> mixed_gauge_an.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mixed_gauge_an.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4500,3313)(901,-4271)
\put(2026,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(m_a+bn_a)C^{(2)}_k \leftrightarrow n_bB^{(0)}_k$\special{ps: grestore}}}}
\put(901,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$U(1)_{i,a}$\special{ps: grestore}}}}
\put(5401,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$SU(N^j_b)$\special{ps: grestore}}}}
\put(5326,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$SU(N^j_b)$\special{ps: grestore}}}}
\end{picture}

